Sequential sampling of junction trees for decomposable graphs

The junction-tree representation provides an attractive structural property for organizing a decomposable graph. In this study, we present two novel stochastic algorithms, which we call the junction-tree expander and junction-tree collapser for sequential sampling of junction trees for decomposable graphs. We show that recursive application of the junction-tree expander, expanding incrementally the underlying graph with one vertex at a time, has full support on the space of junction trees with any given number of underlying vertices. On the other hand, the junction-tree collapser provides a complementary operation for removing vertices in the underlying decomposable graph of a junction tree, while maintaining the junction tree property. A direct application of our suggested algorithms is demonstrated in a sequential-Monte-Carlo setting designed for sampling from distributions on spaces of decomposable graphs. Numerical studies illustrate the utility of the proposed algorithms for combinatorial computations on decomposable graphs and junction trees. All the methods proposed in the paper are implemented in the Python library trilearn.

==> figures/tikz/alg_ex4.tikz <==
% -*- root: ../../main.tex -*-
\tikzstyle{c_plus}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=red!100]

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=blue!100
                                    ]

\tikzstyle{old}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100,
                                    fill=white!40]

\tikzstyle{invisible}=[circle,
                                    thick,
                                    minimum size=0.5cm,
                                    draw=gray!30
                                    ]


\tikzstyle{matrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=black,
                   rounded corners=3mm]

\tikzstyle{redmatrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=red,
                   rounded corners=3mm]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!30,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr1_plus) [c_plus]{$\jtnewnode{1}$}; &
        &
        \node (cr2_plus) [c_plus]{$\jtnewnode{2}$}; &
        &
        \node (cr3_plus) [c_plus]{$\jtnewnode{3}$}; &
        &
        \node (crgam_plus) [c_plus]{$\jtnewnode{4}$}; &
        \\
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &
        &
&
        &
        \node (crgam) [c]{$\jtnode_{4}$}; &
        \\
                &
        \node (N_C1) [matrx]{$N_{\jtnodearbrest{1}}$}; &&
        \node (N_C2) [matrx]{$N_{\jtnodearbrest{2}}$}; &&
        \node (N_C3) [matrx]{$N_{\jtnodearbrest{3}}$}; &&
        \node (N_Cpi) [matrx]{$N_{\jtnodearbrest{4}}$}; &
        \\
                 &
        \node (NC1) [matrx]{$N_{\jtnoderest{1}}$}; &&
        \node (NC2) [matrx]{$N_{\jtnoderest{2}}$}; &&
        \node (NC3) [matrx]{$N_{\jtnoderest{3}}$}; &&
        \node (NCpi) [matrx]{$N_{\jtnoderest{4}}$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]
        (cr1_plus) edge[thick] (cr2_plus)
        (cr2_plus) edge[thick] (cr3_plus)
        (cr3_plus) edge[thick] (crgam_plus)

        (cr1) edge[thick] (N_C1)
        (cr2) edge[thick] (N_C2)
        (cr3_plus) edge[thick] (N_C3)
        (crgam) edge[thick] (N_Cpi)

        (cr1) edge[thick, bend  left] (NC1)
        (cr2) edge[thick, bend  left] (NC2)
        (cr3_plus) edge[thick, bend  left] (NC3)
        (crgam) edge[thick, bend  left] (NCpi)
        ;
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(N_C1) (NCpi),
                    label=center:$$] {};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/alg_ex5.tikz <==
% -*- root: ../../main.tex -*-
\tikzstyle{c_plus}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=red!100]

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=blue!100
                                    ]

\tikzstyle{old}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100,
                                    fill=white!40]

\tikzstyle{invisible}=[circle,
                                    thick,
                                    minimum size=0.5cm,
                                    draw=gray!30
                                    ]


\tikzstyle{matrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=black,
                   rounded corners=3mm]

\tikzstyle{redmatrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=red,
                   rounded corners=3mm]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!30,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr1_plus) [c_plus]{$\jtnewnode{1}$}; &
        &
        \node (cr2_plus) [c_plus]{$\jtnewnode{2}$}; &
        &
        \node (cr3_plus) [c_plus]{$\jtnewnode{3}$}; &
        &
        \node (crgam_plus) [c_plus]{$\jtnewnode{4}$}; &
        \\
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &
        &
        &
        &
        \node (crgam) [c]{$\jtnode_{4}$}; &
        \\
                &
        \node (N_C1) [matrx]{$N_{\jtnodearbrest{1}}$}; &&
        \node (N_C2) [matrx]{$N_{\jtnodearbrest{2}}$}; &&
        \node (N_C3) [matrx]{$N_{\jtnodearbrest{3}}$}; &&
        \node (N_Cpi) [matrx]{$N_{\jtnodearbrest{4}}$}; &
        \\
                 &
        \node (NC1) [matrx]{$N_{\jtnoderest{1}}$}; &&
        \node (NC2) [matrx]{$N_{\jtnoderest{2}}$}; &&
        \node (NC3) [matrx]{$N_{\jtnoderest{3}}$}; &&
        \node (NCpi) [matrx]{$N_{\jtnoderest{4}}$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]
        (cr1_plus) edge[thick] (cr2_plus)
        (cr2_plus) edge[thick] (cr3_plus)
        (cr3_plus) edge[thick] (crgam_plus)

        (cr1) edge[thick] (cr1_plus)
        (cr2) edge[thick] (cr2_plus)

        (crgam) edge[thick] (crgam_plus)

        (cr1) edge[thick] (N_C1)
        (cr2) edge[thick] (N_C2)
        (cr3_plus) edge[thick] (N_C3)
        (crgam) edge[thick] (N_Cpi)

        (cr1) edge[thick, bend  left] (NC1)
        (cr2) edge[thick, bend  left] (NC2)
        (cr3_plus) edge[thick, bend  left] (NC3)
        (crgam) edge[thick, bend  left] (NCpi)
        ;
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(N_C1) (NCpi),
                    label=center:$$] {};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/alg_ex6.tikz <==
% -*- root: ../../main.tex -*-
\tikzstyle{c_plus}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=red!100]

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=blue!100
                                    ]

\tikzstyle{old}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100,
                                    fill=white!40]

\tikzstyle{invisible}=[circle,
                                    thick,
                                    minimum size=0.5cm,
                                    draw=gray!30
                                    ]


\tikzstyle{matrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=black,
                   rounded corners=3mm]

\tikzstyle{redmatrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=red,
                   rounded corners=3mm]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!30,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr1_plus) [c_plus]{$\jtnewnode{1}$}; &
        &
        \node (cr2_plus) [c_plus]{$\jtnewnode{2}$}; &
        &
        \node (cr3_plus) [c_plus]{$\jtnewnode{3}$}; &
        &
        \node (crgam_plus) [c_plus]{$\jtnewnode{4}$}; &
        \\
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &
        &
        &
        &
        \node (crgam) [c]{$\jtnode_{4}$}; &
        \\
                &
        \node (N_C1) [matrx]{$N_{\jtnodearbrest{1}} \setminus N_{1}$}; &&
        \node (N_C2) [matrx]{$N_{\jtnodearbrest{2}}\setminus N_{2}$}; &&
        \node (N_C3) [matrx]{$N_{\jtnodearbrest{3}}\setminus N_{3}$}; &&
        \node (N_Cpi) [matrx]{$N_{\jtnodearbrest{4}}\setminus N_{4}$}; &
        \\
                 &
        \node (N_r1) [matrx]{$N_{1}$}; &&
        \node (N_r2) [matrx]{$N_{2}$}; &&
        \node (N_r3) [matrx]{$N_{3}$}; &&
        \node (N_rgam) [matrx]{$N_{4}$}; &
        \\
                 &
        \node (NC1) [matrx]{$N_{\jtnoderest{1}}$}; &&
        \node (NC2) [matrx]{$N_{\jtnoderest{2}}$}; &&
        \node (NC3) [matrx]{$N_{\jtnoderest{3}}$}; &&
        \node (NCpi) [matrx]{$N_{\jtnoderest{4}}$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]
        (cr1_plus) edge[thick] (cr2_plus)
        (cr2_plus) edge[thick] (cr3_plus)
        (cr3_plus) edge[thick] (crgam_plus)

        (cr1) edge[thick] (cr1_plus)
        (cr2) edge[thick] (cr2_plus)

        (crgam) edge[thick] (crgam_plus)

        (cr1) edge[thick] (N_C1)
        (cr2) edge[thick] (N_C2)
        (cr3_plus) edge[thick] (N_C3)
        (crgam) edge[thick] (N_Cpi)

        (cr1) edge[thick, bend  left] (NC1)
        (cr2) edge[thick, bend  left] (NC2)
        (cr3_plus) edge[thick, bend  left] (NC3)
        (crgam) edge[thick, bend  left] (NCpi)

        (cr1_plus) edge[thick, bend  left] (N_r1)
        (cr2_plus) edge[thick, bend  left] (N_r2)
        (cr3_plus) edge[thick, bend  left] (N_r3)
        (crgam_plus) edge[thick, bend  left] (N_rgam)
        ;
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(N_C1) (NCpi),
                    label=center:$$] {};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/alg_gamma0_ex1.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.0cm,
                                    draw=black!100]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &
        &
        \node (cr3) [c]{$\jtnode_{3}$}; &
        &
        \node (crk) [c]{$\jtnode_{4}$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]
    (cr1) edge [thick] node [above ] {} (cr2)
    (cr2) edge [thick] node [above ] {$\emptyset$} (cr3)
    (cr3) edge [thick] node [above ] {} (crk);

\end{tikzpicture}


==> figures/tikz/alg_gamma0_ex2.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.0cm,
                                    draw=black!100]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (p) [c]{$\{\jtind+1\}$}; &
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &
        &
        \node (cr3) [c]{$\jtnode_{3}$}; &
        &
        \node (crk) [c]{$\jtnode_{4}$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]
    (p) edge [thick] node [above ] {$\emptyset$} (cr1)
    (cr1) edge [thick] node [above ] {} (cr2)
    (cr2) edge [thick] node [above ] {$\emptyset$} (cr3)
    (cr3) edge [thick] node [above ] {} (crk);

\end{tikzpicture}


==> figures/tikz/alg_gamma0_ex3.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.0cm,
                                    draw=black!100]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (p) [c]{$\{\jtind+1\}$}; &
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &
        &
        \node (cr3) [c]{$\jtnode_{3}$}; &
        &
        \node (crk) [c]{$\jtnode_{4}$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]

    (cr1) edge [thick] node [above ] {} (cr2)

    (cr3) edge [thick] node [above ] {} (crk);

\end{tikzpicture}


==> figures/tikz/alg_gamma0_ex4.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.0cm,
                                    draw=black!100]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &
        &
        \node (p) [c]{$\{\jtind+1\}$}; &
        &
        \node (cr3) [c]{$\jtnode_{3}$}; &
        &
        \node (crk) [c]{$\jtnode_{4}$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]

    (cr2) edge [thick] node [above ] {$\emptyset$} (p)
    (p) edge [thick] node [above ] {$\emptyset$} (cr3)
    (cr1) edge [thick] node [above ] {} (cr2)

    (cr3) edge [thick] node [above ] {} (crk);

\end{tikzpicture}


==> figures/tikz/algrun/algrun_1_graph.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}
\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.15ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; \\
    };

    \path[-]
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_1_graph_p.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.15ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [subtree]{$1$}; \\
    };

    \path[-]
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_1_jt.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (1) [draw=black] {$\{1\}$};

\end{tikzpicture}

==> figures/tikz/algrun/algrun_1_jt_p.tikz <==
% -*- root: ../../../opr2018.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (1) [draw=blue] {$\{1\}$};

\end{tikzpicture}




==> figures/tikz/algrun/algrun_2_graph.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.10ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; &  \node (2) [new]{$2$}; \\
    };

    \path[-]
    (1) edge[thick] (2)
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_2_graph_p.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.10ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; & \node (2) [c]{$2$}; \\
    };

    \path[-]
    (1) edge[thick] (2)
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_2_jt.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (12) [draw=red] {$\{1,2\}$};

\end{tikzpicture}

% \begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
%     thick,main node/.style={circle,scale=0.1,fill=white!15,minimum size=0.6 cm,draw,font=\sffamily\Large}]
%   \matrix[row sep=0.2cm, column sep=0.2cm] {
%         \node (1) [new]{$\{1, 2\}    $}; \\
%     };

%     \path[-]
%         ;
% \end{tikzpicture}




==> figures/tikz/algrun/algrun_2_jt_p.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (1) [draw=black] {$\{1,2\}$};

\end{tikzpicture}


==> figures/tikz/algrun/algrun_3_graph.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.10ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; & \node (2) [c]{$2$}; & \node (3) [new]{$3$}; \\
    };

    \path[-]
    (1) edge[thick] (2)
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_3_graph_p.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.10ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; & \node (2) [subtree]{$2$}; & \node (3) [subtree]{$3$}; \\
    };

    \path[-]
    (1) edge[thick] (2)
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_3_jt.tikz <==
% -*- root: ../../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (12) [draw=black] {$\{1,2\}$};
    \node[main node] (3) [draw=red,right of=12] {$\{3\}$};
    \path[every node/.style={font=\sffamily\small}]
    (12) edge node [] {$\emptyset$} (3);

\end{tikzpicture}

==> figures/tikz/algrun/algrun_3_jt_p.tikz <==
% -*- root: ../../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (12) [draw=blue] {$\{1,2\}$};
    \node[main node] (3) [draw=blue,right of=12] {$\{3\}$};
    \path[every node/.style={font=\sffamily\small}]
    (12) edge node [] {$\emptyset$} (3);
\end{tikzpicture}

==> figures/tikz/algrun/algrun_4_graph.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.10ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; & \node (2) [c]{$2$}; & \node (4) [new]{$4$}; & \node (3) [c]{$3$}; \\
    };

    \path[-]
    (1) edge[thick] (2)
    (2) edge[thick] (4)
    (3) edge[thick] (4)
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_4_graph_p.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.10ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; & \node (2) [subtree]{$2$}; & \node (4) [subtree]{$4$}; & \node (3) [c]{$3$}; \\
    };

    \path[-]
    (1) edge[thick] (2)
    (2) edge[thick] (4)
    (3) edge[thick] (4)
        ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_4_jt.tikz <==
% -*- root: ../../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (12) [draw=black] {$\{1,2\}$};
    \node[main node] (24) [draw=red, right of=12] {$\{2,4\}$};
    \node[main node] (34) [draw=red, right of=24] {$\{3,4\}$};
    \path[every node/.style={font=\sffamily\small}]
    (12) edge node [] {$\{2\}$} (24)
    (24) edge node [] {$\{4\}$} (34);
\end{tikzpicture}

==> figures/tikz/algrun/algrun_4_jt_p.tikz <==
% -*- root: ../../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (12) [draw=black] {$\{1,2\}$};
    \node[main node] (24) [draw=blue, right of=12] {$\{2,4\}$};
    \node[main node] (34) [draw=black, right of=24] {$\{3,4\}$};
    \path[every node/.style={font=\sffamily\small}]
    (12) edge node [] {$\{2\}$} (24)
    (24) edge node [] {$\{4\}$} (34);
\end{tikzpicture}

==> figures/tikz/algrun/algrun_5_graph.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [c]{$1$}; & \node (2) [c]{$2$}; & \node (4) [c]{$4$}; & \node (3) [c]{$3$}; \\
        && \node (5) [new]{$5$}; &\\
    };

    \path[-]
    (1) edge[thick] (2)
    (2) edge[thick] (4)
    (2) edge[thick] (5)
    (3) edge[thick] (4)
    (4) edge[thick] (5)
    ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_5_graph_p.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [subtree]{$1$}; & \node (2) [subtree]{$2$}; & \node (4) [subtree]{$4$}; & \node (3) [c]{$3$}; \\
        && \node (5) [subtree]{$5$}; &
        \\
    };

    \path[-]
    (1) edge[thick] (2)
    (2) edge[thick] (4)
    (2) edge[thick] (5)
    (3) edge[thick] (4)
    (4) edge[thick] (5)
    ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_5_jt.tikz <==
% -*- root: ../../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (12) [draw=black] {$\{1,2\}$};
    \node[main node] (245) [draw=red, right of=12] {$\{2,4,5\}$};
    \node[main node] (34) [draw=black, right of=245] {$\{3,4\}$};
    \path[every node/.style={font=\sffamily\small}]
    (12) edge node [] {$\{2\}$} (245)
    (245) edge node [] {$\{4\}$} (34);
\end{tikzpicture}

==> figures/tikz/algrun/algrun_5_jt_p.tikz <==
% -*- root: ../../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (12) [draw=blue] {$\{1,2\}$};
    \node[main node] (245) [draw=blue, right of=12] {$\{2,4,5\}$};
    \node[main node] (34) [draw=black, right of=245] {$\{3,4\}$};
    \path[every node/.style={font=\sffamily\small}]
    (12) edge node [] {$\{2\}$} (245)
    (245) edge node [] {$\{4\}$} (34);
\end{tikzpicture}

==> figures/tikz/algrun/algrun_6_graph.tikz <==
% -*- root: ../../../main.tex -*-

\input{figures/tikz/node_style.tikz}

\begin{tikzpicture}[>=latex,text height=0.9ex,text depth=0.10ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        \node (1) [subtree]{$1$}; & \node (2) [subtree]{$2$}; & \node (4) [subtree]{$4$}; & \node (3) [c]{$3$}; \\
        & \node (6) [new]{$6$}; & \node (5) [subtree]{$5$}; & \\
    };

    \path[-]
    (1) edge[thick] (2)
    (1) edge[thick] (6)
    (2) edge[thick] (4)
    (2) edge[thick] (5)
    (2) edge[thick] (6)
    (3) edge[thick] (4)
    (4) edge[thick] (5)
    (4) edge[thick] (6)
    (5) edge[thick] (6)
    ;
\end{tikzpicture}


==> figures/tikz/algrun/algrun_6_jt.tikz <==
% -*- root: ../../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.5cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (126) [draw=black] {$\{1,2,6\}$};
    \node[main node] (2456) [draw=red, right of=126] {$\{2,4,5,6\}$};
    \node[main node] (34) [draw=red, right of=2456] {$\{3,4\}$};
    \path[every node/.style={font=\sffamily\small}]
    (126) edge node [] {$\{2,6\}$} (2456)
    (2456) edge node [] {$\{4\}$} (34);
\end{tikzpicture}

==> figures/tikz/characterization1.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c_plus}=[circle,
                                    thick,
                                    minimum size=1.0cm,
                                    draw=red!100]

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.0cm,
                                    draw=blue!100
                                    ]

\tikzstyle{old}=[circle,
                                    thick,
                                    minimum size=1.0cm,
                                    draw=black!100,
                                    fill=white!40]

\tikzstyle{invisible}=[circle,
                                    thick,
                                    minimum size=0.5cm,
                                    draw=gray!30
                                    ]


\tikzstyle{matrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=black,
                   rounded corners=3mm]

\tikzstyle{redmatrx}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=red,
                   rounded corners=3mm]


% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                        fill=white!50,
                        inner sep=0.2cm,
                        draw=black,
                        rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.0ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr1_plus) [c_plus]{$\jtnewnode{1}$}; &
        &
        \node (cr2_plus) [c_plus]{$\jtnewnode{2}$}; &
        &
        \node (crgam_plus) [c_plus]{$\jtnewnode{3}$}; &
        \\
        &
        \node (cr1) [c]{$\jtnode_{1}$}; &
        &
        \node (cr2) [c]{$\jtnode_{2}$}; &

        &
        \node (crgam) [c]{$\jtnode_{3}$}; &
        \\
                &
        \node (N_C1) [matrx]{$N_{\jtnode[1]}$}; &&
        \node (N_C2) [matrx]{$N_{\jtnode[2]}$}; &&
        \node (N_Cpi) [matrx]{$N_{\jtnode[3]}$}; &
        \\
                 &
        \node (NC1) [matrx]{$N_{\jtnoderest{1}}$}; &&
        \node (NC2) [matrx]{$N_{\jtnoderest{2}}$}; &&
        \node (NCpi) [matrx]{$N_{\jtnoderest{3}}$}; &
        \\
                         &
        \node (N_r1) [matrx]{$\jtpotorigins{\jtnewnode{1}} \setminus \jtnode[1]$}; &&
        \node (N_r2) [matrx]{$\jtpotorigins{\jtnewnode{2}}\setminus \jtnode[2]$}; &&
        \node (N_rgam) [matrx]{$\jtpotorigins{\jtnewnode{3}}\setminus \jtnode[3]$}; &
        \\
    };

    % The diagram elements are now connected through arrows:
    \path[-]
        (cr1_plus) edge[thick] (cr2_plus)
        (cr2_plus) edge[thick] (crgam_plus)

        (cr1) edge[thick] (cr1_plus)
        (cr2) edge[thick] (cr2_plus)

        (crgam) edge[thick] (crgam_plus)

        (cr1) edge[thick] (N_C1)
        (cr2) edge[thick] (N_C2)
        (crgam) edge[thick] (N_Cpi)

        (cr1) edge[thick, bend  left] (NC1)
        (cr2) edge[thick, bend  left] (NC2)
        (crgam) edge[thick, bend  left] (NCpi)

        (cr1_plus) edge[thick, bend  right] (N_r1)
        (cr2_plus) edge[thick, bend  right] (N_r2)
        (crgam_plus) edge[thick, bend  right] (N_rgam)
        ;
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(N_C1) (N_rgam),
                    label=center:$$] {};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/ct.tikz <==
% -*- root: ../../opr2018.tex -*-

\tikzstyle{c}=[circle,
               thick,
               minimum size=1.0cm,
               draw=black!100
               ]

\tikzstyle{decoration}=[circle,
                        thick,
                        minimum size=0.8cm,
                        draw=black!100
                        ]
\tikzstyle{invdecoration}=[circle,
                        thick,
                        minimum size=0.8cm,
                        draw=black!000
                        ]


\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.4,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
  % \matrix[row sep=0.2cm, column sep=0.2cm] {
  %       &&&& \node (1) [c]{$\jtnewnode{1}$};  &&&&& \\
  %       &&&& \node (dec1) [invdecoration]{};  &&&&& \\
  %       && \node (2) [c]{$\jtnewnode{2}$}; && \node (3) [c]{$\jtnewnode{3}$}; && \node (4) [c]{$\jtnewnode{4}$}; &&& \\
  %       && \node (dec2) [decoration]{$\jtnode_2$}; && \node (dec3) [invdecoration]{}; && \node (dec4) [decoration]{$\jtnode_4$}; &&& \\
  %       \node (5) [c]{$\jtnewnode{5}$}; &&\node (6) [c]{$\jtnewnode{6}$}; && \node (9) [c]{$\jtnode_{9}$}; && \node (7) [c]{$\jtnewnode{7}$}; && \node (8) [c]{$\jtnewnode{8}$};\\
  %       \node (dec5) [decoration]{$\jtnode_{5}$}; && \node (dec6) [decoration]{$\jtnode_6$}; && \node (dec8) [invdecoration]{}; && \node (dec7) [decoration]{$\jtnode_{7}$};&& \node (dec8) [decoration]{$\jtnode_{8}$}; & \\
  %       &&&& \node (0) [c]{$\jtnode_{10}$};  &&&&& \\
  %       \\
  %   };
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        &&&& \node (1) [c]{};  &&&&& \\
        &&&& \node (dec1) [invdecoration]{};  &&&&& \\
        && \node (2) [c]{}; && \node (3) [c]{}; && \node (4) [c]{}; &&& \\
        && \node (dec2) [decoration]{}; && \node (dec3) [invdecoration]{}; && \node (dec4) [decoration]{}; &&& \\
        \node (5) [c]{}; &&\node (6) [c]{}; && \node (9) [c]{}; && \node (7) [c]{}; && \node (8) [c]{};\\
        \node (dec5) [decoration]{}; && \node (dec6) [decoration]{}; && \node (dec8) [invdecoration]{}; && \node (dec7) [decoration]{};&& \node (dec8) [decoration]{}; & \\
        &&&& \node (0) [c]{};  &&&&& \\
        \\
    };
    \path[-]
        (1) edge[thick] (2)
        (1) edge[thick] (3)
        (1) edge[thick] (4)
        (2) edge[thick] (5)
        (3) edge[thick] (6)
        (3) edge[thick] (7)
        (3) edge[thick] (9)
        (4) edge[thick] (8)

        (2) edge[thick] (dec2)
        (3) edge[thick] (dec3)
        (4) edge[thick] (dec4)
        (5) edge[thick] (dec5)
        (6) edge[thick] (dec6)
        (7) edge[thick] (dec7)
        (8) edge[thick] (dec8)
        (9) edge[thick] (0)
        ;
\end{tikzpicture}



==> figures/tikz/exp_graph_isolated.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (10) [c]{$10$}; &&
        \node (1) [c]{$1$}; &
        &
        \node (2) [c]{$2$}; &
        \\

        \node (3) [c]{$3$}; &
        &
        \node (4) [c]{$4$}; &
        &
        \node (5) [c]{$5$}; &
        &
        \node (6) [c]{$6$}; &
        \\
        &
        \node (7) [c]{$7$}; &
        &
        \node (8) [c]{$8$}; &
        &
        \node (9) [c]{$9$};
        \\
\\
    };

    % % The diagram elements are now connected through arrows:
    \path[-]
        (1) edge[thick] (4)
        (1) edge[thick] (5)
        (2) edge[thick] (5)
        (2) edge[thick] (6)
        (3) edge[thick] (4)
        (4) edge[thick] (5)
        (4) edge[thick] (8)
        (5) edge[thick] (6)
        (5) edge[thick] (8)
        (5) edge[thick] (9)
        (6) edge[thick] (9)
        ;

\end{tikzpicture}

==> figures/tikz/exp_jt_black.tikz <==
% -*- root: ../../main.tex -*-

\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.6cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (3410) [] {$\{3,4,10\}$};
    \node[main node] (4510) [right of=3410] {$\{4,5,10\}$};
    \node[main node] (5610) [right of=4510] {$\{5,6,10\}$};

    \node[main node] (145) [below of=4510] {$\{1,4,5\}$};
    \node[main node] (256) [right of=145] {$\{2,5,6\}$};
    \node[main node] (568) [right of=256] {$\{5,6,9\}$};
    \node[main node] (457) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [left of=457] {$\{7\}$};
    \path[every node/.style={font=\sffamily\small}]

    (3410) edge node [] {$\{4,10\}$} (4510)
    (457) edge node [] {$\emptyset$} (7)
    (4510) edge node [] {$\{5,10\}$} (5610)
    (4510) edge node [] {$\{4,5\}$} (145)

    (5610) edge node [] {$\{5,6\}$} (256)

    (5610) edge node [] {$\{5,6\}$} (568)
    (145) edge node [] {$\{4,5\}$} (457);

\end{tikzpicture}

==> figures/tikz/exp_jt_isolated.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (34) [] {$\{3,4\}$};
    \node[main node] (145) [right of=34] {$\{1,4,5\}$};
    \node[main node] (256) [right of=145] {$\{2,5,6\}$};
    \node[main node] (569) [right of=256] {$\{5,6,9\}$};
    \node[main node] (458) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [below of=34] {$\{7\}$};
    \node[main node] (10) [below of=256, draw=red] {$\{10\}$};
    \path[every node/.style={font=\sffamily\small}]
    (34) edge node [] {$\{4\}$} (145)
    (458) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (569)
    (256) edge node [] {$\emptyset$} (10)
    (145) edge node [] {$\{4,5\}$} (458);
\end{tikzpicture}

==> figures/tikz/exp_jt_isolated_1.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (34) [] {$\{3,4\}$};
    \node[main node] (145) [right of=34] {$\{1,4,5\}$};
    \node[main node] (256) [right of=145] {$\{2,5,6\}$};
    \node[main node] (569) [right of=256] {$\{5,6,9\}$};
    \node[main node] (458) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [below of=34] {$\{7\}$};
    \node[main node] (10) [below of=256, draw=red] {$\{10\}$};
    \path[every node/.style={font=\sffamily\small}]
    (34) edge node [] {$\{4\}$} (145)
    (34) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (569)
    (458) edge node [] {$\emptyset$} (10)
    (145) edge node [] {$\{4,5\}$} (458);
\end{tikzpicture}


==> figures/tikz/forest_emptyset.tikz <==
    % -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (34) [] {$\{3,4\}$};
    \node[main node] (145) [right of=34] {$\{1,4,5\}$};
    \node[main node] (256) [right of=145] {$\{2,5,6\}$};
    \node[main node] (569) [right of=256] {$\{5,6,9\}$};
    \node[main node] (458) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [below of=34] {$\{7\}$};
    \node[main node] (10) [below of=256, draw=red] {$\{10\}$};
    \path[every node/.style={font=\sffamily\small}]
    (34) edge node [] {$\{4\}$} (145)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (569)
    (145) edge node [] {$\{4,5\}$} (458);
\end{tikzpicture}

==> figures/tikz/jt1.tikz <==
% -*- root: ../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr1_plus) [c]{$\{1,2,3\}$}; &
        &
        \node (cr2_plus) [c]{$\{2,3,4\}$}; &
        &
        \node (cr3_plus) [c]{$\{2,5\}$}; &
         \\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]

    (cr1_plus) edge [thick] node [above ] {$\{2,3\}$} (cr2_plus)
    (cr2_plus) edge [thick] node [above ] {$\{2\}$} (cr3_plus)
        ;

\end{tikzpicture}


==> figures/tikz/jt2.tikz <==
% -*- root: ../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (cr3_plus) [c]{$\{2,5\}$}; &
        &
        \node (cr1_plus) [c]{$\{1,2,3\}$}; &
        &
        \node (cr2_plus) [c]{$\{2,3,4\}$}; &
         \\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]

    (cr1_plus) edge [thick] node [above ] {$\{2,3\}$} (cr2_plus)
    (cr1_plus) edge [thick] node [above ] {$\{2\}$} (cr3_plus)
        ;

\end{tikzpicture}


==> figures/tikz/jtexp.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (34) [] {$\{3,4\}$};
    \node[main node] (145) [right of=34] {$\{1,4,5\}$};
    \node[main node] (256) [right of=145] {$\{2,5,6\}$};
    \node[main node] (568) [right of=256] {$\{5,6,9\}$};
    \node[main node] (7) [below of=34] {$\{7\}$};
    \node[main node] (458) [below of=145] {$\{4,5,8\}$};

    \path[every node/.style={font=\sffamily\small}]
    (34) edge node [] {$\{4\}$} (145)
    (458) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (568)
    (145) edge node [] {$\{4,5\}$} (458);

\end{tikzpicture}

==> figures/tikz/jtexp1.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (34) [draw=blue] {$\{3,4\}$};
    \node[main node] (145) [draw=blue,right of=34] {$\{1,4,5\}$};
    \node[main node] (256) [draw=blue,right of=145] {$\{2,5,6\}$};
    \node[main node] (569) [right of=256] {$\{5,6,9\}$};
    \node[main node] (458) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [below of=34] {$\{7\}$};
    \path[every node/.style={font=\sffamily\small}]
    (34) edge node [] {$\{4\}$} (145)
    (458) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (569)
    (145) edge node [] {$\{4,5\}$} (458);
\end{tikzpicture}

==> figures/tikz/jtexp1_graph.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=0.9cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &&&
        \node (1) [c]{$1$}; &
        &
        \node (2) [c]{$2$}; &
        \\
        \node (3) [c]{$3$}; &
        &
        \node (4) [c]{$4$}; &
        &
        \node (5) [c]{$5$}; &
        &
        \node (6) [c]{$6$}; &
        \\
        &
        \node (7) [c]{$7$}; &
        &
        \node (8) [c]{$8$}; &
        &
        \node (9) [c]{$9$};
        \\
\\
    };

    % % The diagram elements are now connected through arrows:
    \path[-]
        (1) edge[thick] (4)
        (1) edge[thick] (5)
        (2) edge[thick] (5)
        (2) edge[thick] (6)
        (3) edge[thick] (4)
        (4) edge[thick] (5)
        (4) edge[thick] (8)
        (5) edge[thick] (9)
        (5) edge[thick] (8)
        (5) edge[thick] (6)
        (6) edge[thick] (9)
        ;

\end{tikzpicture}


==> figures/tikz/jtexp1_graph2.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=0.9cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (10) [c, draw=red]{$10$}; &&
        \node (1) [c]{$1$}; &
        &
        \node (2) [c]{$2$}; &
        \\

        \node (3) [c]{$3$}; &
        &
        \node (4) [c]{$4$}; &
        &
        \node (5) [c]{$5$}; &
        &
        \node (6) [c]{$6$}; &
        \\
        &
        \node (7) [c]{$7$}; &
        &
        \node (8) [c]{$8$}; &
        &
        \node (9) [c]{$9$};
        \\
\\
    };

    % % The diagram elements are now connected through arrows:
    \path[-]
        (1) edge[thick] (4)
        (1) edge[thick] (5)
        (2) edge[thick] (5)
        (2) edge[thick] (6)
        (3) edge[thick] (4)
        (4) edge[thick] (5)
        (4) edge[thick] (8)
        (5) edge[thick] (6)
        (5) edge[thick] (8)
        (5) edge[thick] (9)
        (6) edge[thick] (9)
        ;

\end{tikzpicture}

==> figures/tikz/jtexp1_graph3.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (10) [c, draw=red]{$10$}; &&
        \node (1) [c]{$1$}; &
        &
        \node (2) [c]{$2$}; &
        \\

        \node (3) [c]{$3$}; &
        &
        \node (4) [c]{$4$}; &
        &
        \node (5) [c]{$5$}; &
        &
        \node (6) [c]{$6$}; &
        \\
        &
        \node (7) [c]{$7$}; &
        &
        \node (8) [c]{$8$}; &
        &
        \node (9) [c]{$9$};
        \\
\\
    };

    % % The diagram elements are now connected through arrows:
    \path[-]
        (1) edge[thick] (4)
        (1) edge[thick] (5)
        (2) edge[thick] (5)
        (2) edge[thick] (6)
        (3) edge[thick] (4)
        (3) edge[thick] (10)
        (4) edge[thick] (5)
        (4) edge[thick] (8)
        (4) edge[thick] (10)
        (5) edge[thick] (6)
        (5) edge[thick] (8)
        (5) edge[thick] (9)
        (6) edge[thick] (9)
        ;

\end{tikzpicture}

==> figures/tikz/jtexp1_graph4.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (10) [c, draw=red]{$10$}; &&
        \node (1) [c]{$1$}; &
        &
        \node (2) [c]{$2$}; &
        \\

        \node (3) [c]{$3$}; &
        &
        \node (4) [c]{$4$}; &
        &
        \node (5) [c]{$5$}; &
        &
        \node (6) [c]{$6$}; &
        \\
        &
        \node (7) [c]{$7$}; &
        &
        \node (8) [c]{$8$}; &
        &
        \node (9) [c]{$9$};
        \\
\\
    };

    % % The diagram elements are now connected through arrows:
    \path[-]
        (1) edge[thick] (4)
        (1) edge[thick] (5)
        (2) edge[thick] (5)
        (2) edge[thick] (6)
        (3) edge[thick] (4)
        (3) edge[thick] (10)
        (4) edge[thick] (5)
        (4) edge[thick] (8)
        (4) edge[thick] (10)
        (5) edge[thick] (6)
        (5) edge[thick] (8)
        (5) edge[thick] (10)
        (5) edge[thick] (9)
        (6) edge[thick] (9)
        ;

\end{tikzpicture}

==> figures/tikz/jtexp1_graph5.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (10) [c, draw=red]{$10$}; &&
        \node (1) [c]{$1$}; &
        &
        \node (2) [c]{$2$}; &
        \\

        \node (3) [c]{$3$}; &
        &
        \node (4) [c]{$4$}; &
        &
        \node (5) [c]{$5$}; &
        &
        \node (6) [c]{$6$}; &
        \\
        &
        \node (7) [c]{$7$}; &
        &
        \node (8) [c]{$8$}; &
        &
        \node (9) [c]{$9$};
        \\
\\
    };

    % % The diagram elements are now connected through arrows:
    \path[-]
        (1) edge[thick] (4)
        (1) edge[thick] (5)
        (2) edge[thick] (5)
        (2) edge[thick] (6)
        (3) edge[thick] (4)
        (3) edge[thick] (10)
        (4) edge[thick] (5)
        (4) edge[thick] (8)
        (4) edge[thick] (10)
        (5) edge[thick] (6)
        (5) edge[thick] (8)
        (5) edge[thick] (10)
        (5) edge[thick] (9)
        (6) edge[thick] (9)
        (6) edge[thick] (10)
        ;

\end{tikzpicture}

==> figures/tikz/jtexp1_graph6.tikz <==
% -*- root: ../../main.tex -*-

\tikzstyle{c}=[circle,
                                    thick,
                                    minimum size=1.1cm,
                                    draw=black!100
                                    ]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.

  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
        &
        \node (10) [c]{$10$}; &&
        \node (1) [c]{$1$}; &
        &
        \node (2) [c]{$2$}; &
        \\

        \node (3) [c]{$3$}; &
        &
        \node (4) [c]{$4$}; &
        &
        \node (5) [c]{$5$}; &
        &
        \node (6) [c]{$6$}; &
        \\
        &
        \node (7) [c]{$7$}; &
        &
        \node (8) [c]{$8$}; &
        &
        \node (9) [c]{$9$};
        \\
\\
    };

    % % The diagram elements are now connected through arrows:
    \path[-]
        (1) edge[thick] (4)
        (1) edge[thick] (5)
        (2) edge[thick] (5)
        (2) edge[thick] (6)
        (3) edge[thick] (4)
        (3) edge[thick] (10)
        (4) edge[thick] (5)
        (4) edge[thick] (8)
        (4) edge[thick] (10)
        (5) edge[thick] (6)
        (5) edge[thick] (8)
        (5) edge[thick] (9)
        (5) edge[thick] (10)
        (6) edge[thick] (9)
        (6) edge[thick] (10)
        ;

\end{tikzpicture}

==> figures/tikz/jtexp1a.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (3410) [draw=red] {$\{3,4,10\}$};

    \node[main node] (34) [draw=blue, below of=3410] {$\{3,4\}$};
    \node[main node] (145) [draw=blue,right of=34] {$\{1,4,5\}$};
    \node[main node] (256) [draw=blue,right of=145] {$\{2,5,6\}$};
    \node[main node] (569) [right of=256] {$\{5,6,9\}$};
    \node[main node] (458) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [below of=34] {$\{7\}$};
    \path[every node/.style={font=\sffamily\small}]
    (34) edge node [] {$\{4\}$} (145)
    (458) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (569)
    (145) edge node [] {$\{4,5\}$} (458);

\end{tikzpicture}

==> figures/tikz/jtexp1b.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (349) [draw=red] {$\{3,4,9\}$};
    \node[main node] (459) [draw=red,right of=349] {$\{4,5,9\}$};  
    \node[main node] (34) [draw=blue, below of=349] {$\{3,4\}$};
    \node[main node] (7) [below of=34] {$\{7\}$};
    \node[main node] (145) [draw=blue,right of=34] {$\{1,4,5\}$};  
    \node[main node] (256) [draw=blue,right of=145] {$\{2,5,6\}$};
    \node[main node] (568) [right of=256] {$\{5,6,8\}$};
    \node[main node] (457) [below of=145] {$\{4,5,7\}$};

    \path[every node/.style={font=\sffamily\small}]
    (34) edge node [] {$\{4\}$} (145)
    (34) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (568)
    (145) edge node [] {$\{4,5\}$} (457);

\end{tikzpicture}

==> figures/tikz/jtexp1c.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (3410) [draw=red] {$\{3,4,10\}$};
    \node[main node] (4510) [draw=red,right of=3410] {$\{4,5,10\}$};
    \node[main node] (5610) [draw=red,right of=4510] {$\{5,6,10\}$};
    \node[main node] (145) [draw=blue,below of =4510] {$\{1,4,5\}$};
    \node[main node] (256) [draw=blue,right of=145] {$\{2,5,6\}$};
    \node[main node] (568) [right of=256] {$\{5,6,9\}$};
    \node[main node] (457) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [left of=457] {$\{7\}$};
    \path[every node/.style={font=\sffamily\small}]
    (457) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (568)
    (145) edge node [] {$\{4,5\}$} (457);

\end{tikzpicture}



==> figures/tikz/jtexp2.tikz <==
%-*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.2cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (3410) [draw=red] {$\{3,4,10\}$};
    \node[main node] (4510) [draw=red,right of=3410] {$\{4,5,10\}$};
    \node[main node] (5610) [draw=red,right of=4510] {$\{5,6,10\}$};


    \node[main node] (145) [draw=blue,below of=4510] {$\{1,4,5\}$};
    \node[main node] (256) [draw=blue,right of=145] {$\{2,5,6\}$};
    \node[main node] (568) [right of=256] {$\{5,6,8\}$};
    \node[main node] (457) [below of=145] {$\{4,5,7\}$};
    \node[main node] (7) [left of=457] {$\{7\}$};
    \path[every node/.style={font=\sffamily\small}]

    (457) edge node [] {$\emptyset$} (7)
    (145) edge node [] {$\{5\}$} (256)
    (256) edge node [] {$\{5,6\}$} (568)
    (145) edge node [] {$\{4,5\}$} (457);

\end{tikzpicture}

==> figures/tikz/jtexp3.tikz <==
% -*- root: ../../main.tex -*-
\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.6cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (3410) [draw=red] {$\{3,4,10\}$};
    \node[main node] (4510) [draw=red,right of=3410] {$\{4,5,10\}$};
    \node[main node] (5610) [draw=red,right of=4510] {$\{5,6,10\}$};


    \node[main node] (145) [draw=blue,below of=4510] {$\{1,4,5\}$};
    \node[main node] (256) [draw=blue,right of=145] {$\{2,5,6\}$};
    \node[main node] (568) [right of=256] {$\{5,6,9\}$};
    \node[main node] (457) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [left of=457] {$\{7\}$};
    \path[every node/.style={font=\sffamily\small}]

    (3410) edge node [] {$\{4,10\}$} (4510)
    (457) edge node [] {$\emptyset$} (7)

    (4510) edge node [] {$\{5,10\}$} (5610)
    (4510) edge node [] {$\{4,5\}$} (145)

    (5610) edge node [] {$\{5,6\}$} (256)

    (256) edge node [] {$\{5,6\}$} (568)
    (145) edge node [] {$\{4,5\}$} (457);

\end{tikzpicture}

==> figures/tikz/jtexp4.tikz <==
% -*- root: ../../main.tex -*-

\begin{tikzpicture}[>=latex,shorten >=1pt,auto,node distance=3.6cm,
    thick,main node/.style={circle,scale=0.8,fill=white!15,minimum size=0.8 cm,draw,font=\sffamily\Large}]
    \node[main node] (3410) [draw=red] {$\{3,4,10\}$};
    \node[main node] (4510) [draw=red,right of=3410] {$\{4,5,10\}$};
    \node[main node] (5610) [draw=red,right of=4510] {$\{5,6,10\}$};

    \node[main node] (145) [draw=blue,below of=4510] {$\{1,4,5\}$};
    \node[main node] (256) [draw=blue,right of=145] {$\{2,5,6\}$};
    \node[main node] (568) [right of=256] {$\{5,6,9\}$};
    \node[main node] (457) [below of=145] {$\{4,5,8\}$};
    \node[main node] (7) [left of=457] {$\{7\}$};
    \path[every node/.style={font=\sffamily\small}]

    (3410) edge node [] {$\{4,10\}$} (4510)
    (457) edge node [] {$\emptyset$} (7)
    (4510) edge node [] {$\{5,10\}$} (5610)
    (4510) edge node [] {$\{4,5\}$} (145)

    (5610) edge node [] {$\{5,6\}$} (256)

    (5610) edge node [] {$\{5,6\}$} (568)
    (145) edge node [] {$\{4,5\}$} (457);

\end{tikzpicture}

==> figures/tikz/paste_node1.tikz <==
% -*- root: ../../main.tex -*-


    \begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
      thick,main node/.style={circle,scale=0.7,fill=white!10,draw,font=\sffamily\Large}]
      \node[main node] (1) [] {1};
      \node[main node,draw=red] (2) [right of=1] {2};
      \node[main node,draw=red] (3) [right of=2] {3};
      \node[main node,draw=red] (4) [right of=3] {4};
      \node[main node] (5) [right of=4] {5};

      \node[main node] (6) [above of=3] {6};
      \node[main node] (7) [right of=6] {7};

      \node[main node,draw=red] (8) [below of=2] {8};
      \node[main node,draw=red] (9) [right of=8] {9};
      \node[main node,draw=red] (10) [right of=9] {10};

      \node[main node] (11) [below of=8] {11};
      \node[main node,draw=red] (12) [right of=11] {12};
      \node[main node] (13) [right of=12] {13};
      \path[every node/.style={font=\sffamily\small}]
      (1) edge [] node [] {} (2)
          edge [] node [] {} (8)

      (2) edge [] node [] {} (8)
          edge [] node [] {} (3)
          edge [] node [] {} (9)

      (3) edge [] node [] {} (8)
          edge [] node [] {} (6)
          edge [] node [] {} (9)
          edge [] node [] {} (4)
          edge [] node [] {} (7)
          edge [] node [] {} (10)

      (4) edge [] node [] {} (5)
          edge [] node [] {} (3)
          edge [] node [] {} (10)


      (5) edge [] node [] {} (10)
          edge [] node [] {} (4)

      (6) edge [] node [] {} (7)

      (8) edge [] node [] {} (9)
          edge [] node [] {} (11)
          edge [] node [] {} (12)

      (9) edge [] node [] {} (4)
          edge [] node [] {} (10)
          edge [] node [] {} (13)
          edge [] node [] {} (12)

      (10) edge [] node [] {} (13)

      (11) edge [] node [] {} (12)
 ;
      \end{tikzpicture}

==> figures/tikz/paste_node1_jt.tikz <==
% -*- root: ../../main.tex -*-

    \begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
      thick,main node/.style={circle,scale=0.7,fill=white!10,draw,font=\sffamily\small}]
      \node[main node] (1) [] {$\jtnode_1$};
      \node[main node,rectangle] (2) [right of=1] {$S_2$};
      \node[main node,draw=red] (3) [right of=2] {$\jtnode_2$};
      \node[main node,rectangle,draw=red] (4) [right of=3] {$S_3$};
      \node[main node,draw=red] (5) [right of=4] {$\jtnode_3$};
      \node[main node,rectangle] (6) [right of=5] {$S_4$};
      \node[main node] (7) [right of=6] {$\jtnode_4$};

      \node[main node,rectangle,draw=red] (8) [below of=3] {$S_5$};
      \node[main node,draw=red] (9) [below of=8] {$\jtnode_5$};
      \node[main node,rectangle] (10) [below of=9] {$S_6$};
      \node[main node] (11) [below of=10] {$\jtnode_6$};


      \node[main node,rectangle] (12) [below of=5] {$S_7$};
      \node[main node] (13) [below of=12] {$\jtnode_7$};

      \node[main node,rectangle] (14) [above of=5] {$S_8$};
      \node[main node] (15) [above of=14] {$\jtnode_8$};


      \node[main node,rectangle] (16) [above of=5] {$S_8$};
      \node[main node] (17) [above of=16] {$\jtnode_8$};

      \path[every node/.style={font=\sffamily\small}]

      (1) edge [] node [] {} (2)
      (2) edge [] node [] {} (3)
      (3) edge [] node [] {} (4)
      (4) edge [] node [] {} (5)
      (5) edge [] node [] {} (6)
      (6) edge [] node [] {} (7)

      (3) edge [] node [] {} (8)
      (8) edge [] node [] {} (9)
      (9) edge [] node [] {} (10)
      (10) edge [] node [] {} (11)

      (5) edge [] node [] {} (14)
      (14) edge [] node [] {} (15)

      (5) edge [] node [] {} (12)
      (12) edge [] node [] {} (13)
 ;
      \end{tikzpicture}

==> figures/tikz/to_be_ct.tikz <==
% -*- root: ../../opr2018.tex -*-

\tikzstyle{c}=[circle,
               thick,
               minimum size=1.0cm,
               draw=black!100
               ]

\tikzstyle{decoration}=[circle,
                        thick,
                        minimum size=0.8cm,
                        draw=black!100
                        ]
\tikzstyle{invdecoration}=[circle,
                        thick,
                        minimum size=0.8cm,
                        draw=black!000
                        ]


\begin{tikzpicture}[>=latex,text height=1.0ex,text depth=0.25ex]
  \matrix[row sep=0.2cm, column sep=0.2cm] {
        &&&& \node (1) [c]{$\jtnode_{1}$};  &&&&& \\
        &&&& \node (dec1) [invdecoration]{};  &&&&& \\
        && \node (2) [c]{$\jtnode_{2}$}; && \node (3) [c]{$\jtnode_{3}$}; && \node (4) [c]{$\jtnode_{4}$}; &&& \\
        && \node (dec2) [invdecoration]{}; && \node (dec3) [invdecoration]{}; && \node (dec4) [invdecoration]{}; &&& \\
        \node (5) [c]{$\jtnode_{5}$}; &&\node (6) [c]{$\jtnode_{6}$}; && \node (9) [c]{$\jtnode_{9}$}; && \node (7) [c]{$\jtnode_{7}$}; && \node (8) [c]{$\jtnode_{8}$};\\
        \node (dec5) [invdecoration]{}; && \node (dec6) [invdecoration]{}; && \node (dec8) [invdecoration]{}; && \node (dec7) [invdecoration]{};&& \node (dec8) [invdecoration]{}; & \\
        &&&& \node (0) [c]{$\jtnode_{10}$};  &&&&& \\
        \\
    };

    \path[-]
        (1) edge[thick] (2)
        (1) edge[thick] (3)
        (1) edge[thick] (4)
        (2) edge[thick] (5)
        (3) edge[thick] (6)
        (3) edge[thick] (7)
        (3) edge[thick] (9)
        (4) edge[thick] (8)
        (9) edge[thick] (0)
        ;
\end{tikzpicture}

